Learning Explainable and Better Performing Representations of POMDP Strategies

Strategies for partially observable Markov decision processes (POMDP) typically require memory. One way to represent this memory is via automata. We present a method to learn an automaton representation of a strategy using a modification of the L*-algorithm. Compared to the tabular representation of a strategy, the resulting automaton is dramatically smaller and thus also more explainable. Moreover, in the learning process, our heuristics may even improve the strategy's performance. In contrast to approaches that synthesize an automaton directly from the POMDP thereby solving it, our approach is incomparably more scalable.

==> images/flow-chart.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (14) at (-3.75, 2.25) {};
		\node [style=none] (15) at (-2.75, 3.25) {};
		\node [style=none] (16) at (7, 3.25) {};
		\node [style=none] (17) at (8, 2.25) {};
		\node [style=none] (18) at (8, -1) {};
		\node [style=none] (19) at (7, -2) {};
		\node [style=none] (20) at (-2.75, -2) {};
		\node [style=none] (21) at (-3.75, -1) {};
		\node [style=rect-teal] (1) at (-2, 1.75) {Create initial\\FSC};
		\node [style=rect-lime] (3) at (2.5, 1.75) {Equivalence\\check};
		\node [style=rect-pink] (5) at (2.5, -1) {Update\\FSC};
		\node [style=center-align] (7) at (0.5, 4.5) {\textbf{Strategy}\\\textbf{table} \strategytable};
		\node [style=none] (9) at (4.25, 0.5) {FSC $\fsc$};
		\node [style=none] (10) at (4.5, 2) {true};
		\node [style=none] (12) at (0.25, 2) {initial FSC $\fsc$};
		\node [style=center-align] (13) at (10, 1.75) {\textbf{FSC} $\fsc$};
		\node [style=right-align] (24) at (0, 0.5) {false\\+\\counter-example};
		\node [style=rect-yellow] (25) at (6.25, 1.75) {Minimize FSC};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=gray box] (19.center)
			 to (20.center)
			 to [bend left=45, looseness=1.25] (21.center)
			 to (14.center)
			 to [bend left=45, looseness=1.25] (15.center)
			 to (16.center)
			 to [bend left=45] (17.center)
			 to (18.center)
			 to [bend left=45, looseness=1.25] cycle;
		\draw [style=gray box] (16.center)
			 to [bend left=45] (17.center)
			 to (18.center)
			 to [bend left=45, looseness=1.25] (19.center)
			 to (20.center)
			 to [bend left=45, looseness=1.25] (21.center)
			 to (14.center)
			 to [bend left=45, looseness=1.25] (15.center)
			 to cycle;
		\draw [style=arrow] (7) to (1);
		\draw [style=arrow] (7) to (3);
		\draw [style=arrow] (1) to (3);
		\draw [style=arrow, bend right=45, looseness=1.25] (3) to (5);
		\draw [style=arrow, bend right=45, looseness=1.25] (5) to (3);
		\draw [style=arrow] (3) to (25);
		\draw [style=arrow] (25) to (13);
	\end{pgfonlayer}
\end{tikzpicture}


==> images/fsc_from_table.tikz <==
\begin{tikzpicture}
	\node[style=state] (1) {\color{RawSienna}$\bm{\epsilon}$};
		\node[left=of 1, xshift=2.5cm] (0) {};
		\node[style=state,dashed, right=of 1, xshift=-1.5cm] (2) {};
		\node[style=state,dashed, right=of 2, xshift=-1.5cm] (3) {};
		\draw[] (1) edge[above] node{\color{OliveGreen}\texttt{i}: \color{Blue}s} (2);
		\draw[] (0) edge[above] node{} (1);
		\draw[] (2) edge[above] node{\color{OliveGreen}\texttt{b}: \color{Blue}r, \color{OliveGreen}\texttt{y}: \color{Blue}d} (3);
		%\draw[] (1) edge[loop above] node{\color{OliveGreen}\texttt{b}: \color{Blue}r} (1);
		%\draw[] (1) edge node[above]{\color{OliveGreen}\texttt{y}: \color{Blue}d} (2);
		%(1) edge [loop above] node {0.6} (1)
\end{tikzpicture}

==> images/fsc_from_table_small.tikz <==
\begin{tikzpicture}
	\node[style=state] (1) {\color{RawSienna}$\bm{\epsilon}$};
	\node[left=of 1, xshift=2.5cm] (0) {};
	\draw[] (1) edge[loop above] node{\color{OliveGreen}\texttt{x}: \color{Blue}a} (1);
	\draw[] (0) edge[above] node{} (1);
	\draw[] (1) edge[loop right] node{\color{OliveGreen}\texttt{y}: \color{Blue}b} (1);
	%\draw[] (1) edge[loop above] node{\color{OliveGreen}\texttt{b}: \color{Blue}r} (1);
	%\draw[] (1) edge node[above]{\color{OliveGreen}\texttt{y}: \color{Blue}d} (2);
	%(1) edge [loop above] node {0.6} (1)
\end{tikzpicture}

==> images/running_example_pomdp.tikz <==
\begin{tikzpicture}
	\node[] (m0) at (0,2) {};
	\node[] (m1) at (1,2) {};
	\node[] (m2) at (3,2) {};
	\node[] (m3) at (6,2) {};
	\node[style=state,fill={rgb,255: red,208; green,241; blue,245}] (0) at (0,0) {0};
	\node[style=state,fill={rgb,255: red,247; green,255; blue,170}] (1) at (2,0) {1};
	\node[style=state,fill={rgb,255: red,208; green,241; blue,245}] (2) at (4,0) {2};
	\node[style=state,fill={rgb,255: red,197; green,245; blue,186}] (3) at (6,0) {3};
	\draw[] (m0) edge[] node[left,yshift=0.5cm]{0.25} (0);
	\draw[] (m1) edge[] node[left,yshift=0.5cm]{0.25} (1);
	\draw[] (m2) edge[] node[left,yshift=0.5cm]{0.25} (2);
	\draw[] (m3) edge[] node[left,yshift=0.5cm]{0.25} (3);
	\node[style=tiny] (r0) at (1,0) {};
	\draw[-] (0) edge[] node[above]{right} (r0);
	\draw[] (r0) edge[] node[above]{0.5} (1);
	\draw[] (r0) edge[bend left] node[below]{0.5} (0);
	
	\draw[] (0) edge[loop left] node[left]{up,left} (0);
	\node[style=tiny] (d0) at (2,-2) {};
	\draw[-] (0) edge[] node[right]{down} (d0);
	\draw[] (d0) edge[bend left] node[below]{0.5} (0);
	\draw[] (d0) edge[bend right] node[below]{0.5} (2); 
	
	\draw[] (1) edge[loop above] node[above right]{up,right} (1);
	 
	\draw[] (2) edge[loop above] node[above right]{down,left} (2);
	
	\draw[] (3) edge[loop right] node[right]{done} (3);
	
\end{tikzpicture}

==> images/simple_fsc.tikz <==
\begin{tikzpicture}
	\node[style=state] (1) {};
	\node[left=of 1, xshift=2.5cm] (0) {};
	\draw[] (0) edge[above] node{} (1);
	\draw[] (1) edge[loop above] node{\texttt{b}: r} (1);
	\draw[] (1) edge[loop right] node{\texttt{y}: d} (1);
	\draw[] (1) edge[loop below] node{\texttt{i}: s} (1);
	%(1) edge [loop above] node {0.6} (1)
\end{tikzpicture}

==> images/simple_pomdp.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {};
		\node [style=none] (1) at (2, 0) {};
		\node [style=none] (2) at (-2, 2) {};
		\node [style=none] (3) at (-2, 0) {};
		\node [style=none] (4) at (2, -2) {};
		\node [style=none] (5) at (0, -2) {};
		\node [style=none] (8) at (-2, 0) {};
		\node [style=none] (11) at (0, 2) {};
		\node [style=none] (12) at (0, 0) {};
		\node [style=none] (13) at (0, 0) {};
		\node [style=none] (14) at (0, -2) {};
		\node [style=none] (15) at (-2, -2) {};
		\node [style=none] (16) at (0, 2) {};
		\node [style=none] (17) at (2, 2) {};
		\node [style=none] (18) at (2, 0) {};
		\node [style=none] (19) at (0, 0) {};
		\node [style=center-align] (20) at (-1, 1) {\huge 0};
		\node [style=center-align] (20) at (-1.7, 1.7) {\Large\texttt{b}};
		\node [style=center-align] (21) at (1, 1) {\huge 1};
		\node [style=center-align] (20) at (0.3, 1.7) {\Large\texttt{y}};
		\node [style=center-align] (22) at (-1, -1) {\huge 2};
		\node [style=center-align] (20) at (-1.7, -0.3) {\Large\texttt{b}};
		\node [style=center-align] (23) at (1, -1) {\huge 3};
		\node [style=center-align] (20) at (0.3, -0.3) {\Large\texttt{g}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=green-box-line] (4.center)
			 to (5.center)
			 to (0.center)
			 to (1.center)
			 to cycle;
		\draw [style=blue box] (2.center)
			 to (3.center)
			 to (12.center)
			 to (11.center)
			 to cycle;
		\draw [style=blue box] (13.center)
			 to (14.center)
			 to (15.center)
			 to (8.center)
			 to cycle;
		\draw [style=yellow-box-line] (19.center)
			 to (16.center)
			 to (17.center)
			 to (18.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> images/simple_pomdp_belief_mdp.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=circle1] (23) at (-3, 6) {};
		\node [style=circle-center] (0) at (0, 6) {1: 1};
		\node [style=none] (1) at (-1, 8.5) {};
		\node [style=circle-center] (2) at (-3, 6) {3: 1};
		\node [style=circle-center] (3) at (3, 6) {0 : 0.5\\2 : 0.5};
		\node [style=none] (4) at (0, 8.5) {};
		\node [style=none] (5) at (1, 8.5) {};
		\node [style=none] (6) at (-2.25, 7.5) {0.25};
		\node [style=none] (7) at (-0.5, 7.25) {0.25};
		\node [style=none] (8) at (2.25, 7.5) {0.5};
		\node [style=circle-center] (9) at (6.5, 6) {0: 0.25\\2: 0.75};
		\node [style=circle-center] (10) at (4, 3.75) {0: 0.75\\2: 0.25};
		\node [style=none] (11) at (4.75, 6.25) {d};
		\node [style=none] (12) at (3.5, 5.25) {u};
		\node [style=tiny] (13) at (-1.5, 6) {};
		\node [style=none] (14) at (-1, 6.25) {d};
		\node [style=none] (15) at (-0.5, 5.25) {0.5};
		\node [style=none] (16) at (-2, 5.75) {0.5};
		\node [style=tiny] (17) at (1, 4.75) {};
		\node [style=none] (18) at (2, 5.5) {r};
		\node [style=none] (19) at (2.25, 4.75) {0.5};
		\node [style=none] (20) at (1, 5.25) {0.25};
		\node [style=none] (21) at (-1, 4) {0.25};
		\node [style=none] (22) at (-4.75, 5.25) {done};
		\node [style=tiny] (24) at (2.25, 3.25) {};
		\node [style=none] (25) at (3, 3.25) {r};
		\node [style=none] (26) at (-0.25, 2.75) {0.125};
		\node [style=none] (27) at (0.75, 3.5) {0.375};
		\node [style=none] (28) at (2.25, 2.75) {0.5};
		\node [style=none] (29) at (6, 3.75) {};
		\node [style=none] (30) at (6.5, 7.25) {};
		\node [style=none] (31) at (8, 5.25) {};
		\node [style=none] (32) at (6.25, 5.25) {};
		\node [style=none] (33) at (5.25, 3) {};
		\node [style=none] (36) at (6, 4.5) {};
		\node [style=none] (37) at (9, 4.75) {};
		\node [style=none] (38) at (6.5, 8.25) {};
		\node [style=none] (39) at (6.5, 2.25) {};
		\node [style=none] (40) at (7.25, 3.75) {};
		\node [style=none] (41) at (6.75, 7) {u};
		\node [style=none] (42) at (7.5, 5.75) {d};
		\node [style=none] (43) at (6.25, 5) {r};
		\node [style=none] (44) at (4.75, 7.5) {l};
		\node [style=none] (45) at (5, 5.25) {l};
		\node [style=none] (46) at (5.5, 4) {d};
		\node [style=none] (47) at (4.75, 3) {u};
		\node [style=none] (48) at (0.75, 7) {u};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow] (4.center) to (0);
		\draw [style=arrow] (5.center) to (3);
		\draw [style=arrow] (1.center) to (2);
		\draw [style=arrow, in=-135, out=-180, loop] (2) to ();
		\draw [style=arrow] (3) to (9);
		\draw [style=arrow] (3) to (10);
		\draw [style=arrow] (13) to (2);
		\draw [style=arrow, bend right=45, looseness=1.50] (13) to (0);
		\draw [style=arrow] (17) to (0);
		\draw [style=arrow, bend right=315, looseness=1.75] (17) to (2);
		\draw [style=arrow, bend right=60, looseness=1.25] (17) to (3);
		\draw [style=line] (3) to (17);
		\draw [style=line] (0) to (13);
		\draw [style=line] (10) to (24);
		\draw [style=arrow, bend left] (24) to (0);
		\draw [style=arrow, bend right=60, looseness=2.00] (24) to (10);
		\draw [style=arrow, bend right=315, looseness=1.75] (24) to (2);
		\draw [style=line] (9) to (30.center);
		\draw [style=line] (9) to (31.center);
		\draw [style=line] (9) to (32.center);
		\draw [style=line] (10) to (29.center);
		\draw [style=line] (10) to (33.center);
		\draw [style=arrow 2] (33.center) to (39.center);
		\draw [style=arrow 2] (29.center) to (40.center);
		\draw [style=arrow 2] (32.center) to (36.center);
		\draw [style=arrow 2] (31.center) to (37.center);
		\draw [style=arrow 2] (30.center) to (38.center);
		\draw [style=arrow, in=165, out=120, loop] (9) to ();
		\draw [style=arrow, in=75, out=45, loop] (10) to ();
		\draw [style=arrow, in=15, out=60, loop] (0) to ();
	\end{pgfonlayer}
\end{tikzpicture}

